Using Genetic Data to Build Intuition about Population History

Genetic data are now routinely used to study the history of population size, subdivision, and gene flow. A variety of formal statistical methods is available for testing hypotheses and fitting models to data. Yet it is often unclear which hypotheses are worth testing, which models worth fitting. There is a need for less formal methods that can be used in exploratory analysis of genetic data. One approach to this problem uses *nucleotide site patterns*, which provide a simple summary of the pattern in genetic data. This article shows how to use them in exploratory data analysis.

==> fig2fork.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip=\baselineskip
\setcoordinatesystem units <4mm, 3mm> point at 13 0
\setplotarea x from 0 to 13, y from 0 to 16
\axis bottom invisible ticks length <0pt>
  withvalues {$X$} {$Y$} {$N$} {$D$} /  at 1 5 8 12 / /
%\axis left ticks andacross numbered from 0 to 16 by 1 /
%\axis top ticks andacross numbered from 0 to 13 by 1 /
\plotheading{Early $N$-$D$ split} 
\setplotsymbol ({\normalsize .})
\plot 0 0 2 6 / %Xl
\plot 2 6 5.5 13 / % XYl
\plot 2 0 3 3 / %Xr
\plot 4 0 3 3 / %Yl
\plot 6 0 4 5 / %Yr
\plot 4 5 6.5 10.5 / %XYr
\plot 7 0 8 6 9 8 / %Nl
\plot 9 0 10 6 / %Nr
\plot 11 0 10 6 / %Dl
\plot 13 0 12 6 10.5 10 / %Dr
\plot 9 8 6.5 10.5 / %NDl
\plot 10.5 10 7.5 13 / %NDr
\plot 5.5 13 5.5 16 / %XYNDl
\plot 7.5 13 7.5 16 / %XYNDr
\setplotsymbol ({\textcolor{gray}{\scriptsize .}})
\plot 1 0 2.5 5 3.33 6 / %x
\plot 5 0 3.5 4 3.33 6 / %y
\setplotsymbol ({\textcolor{blue}{\scriptsize .}})
\plot 3.33 6 6 12 6.5 15 / %xy
\setplotsymbol ({\textcolor{gray}{\scriptsize .}})
\plot 8 0 9 6 9.4 8.4 9 9.75 / %n
\plot 12 0 11 6 10 9.3 9 9.75 / %d
\setplotsymbol ({\textcolor{red}{\scriptsize .}})
\plot 9 9.75 7 11.75 6.5 15 / %nd
\setplotsymbol ({\textcolor{gray}{\scriptsize .}})
\plot 6.5 15 6.5 16 / %xynd
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   
\setcoordinatesystem units <4mm, 3mm> point at -1 0
\setplotarea x from 0 to 13, y from 0 to 16
\axis bottom invisible ticks length <0pt>
  withvalues {$X$} {$Y$} {$N$} {$D$} /  at 1 5 8 12 / /
%\axis left ticks andacross numbered from 0 to 16 by 1 /
%\axis top ticks andacross numbered from 0 to 13 by 1 /
\plotheading{Large \textit{ND}} 
\setplotsymbol ({\normalsize .})
\plot 0 0 2 6 / %Xl
\plot 2 6 5.5 13 / % XYl
\plot 2 0 3 3 / %Xr
\plot 4 0 3 3 / %Yl
\plot 6 0 4 5 / %Yr
\plot 4 5 6 9 / %XYr
\plot 7 0 8.5 4 / %Nl
\plot 9 0 10 3 / %Nr
\plot 11 0 10 3 / %Dl
\plot 13 0 11 6 / %Dr
\plot 8.5 4 6 9 / %NDl
\plot 11 6 7.5 13 / %NDr
\plot 5.5 13 5.5 16 / %XYNDl
\plot 7.5 13 7.5 16 / %XYNDr
\setplotsymbol ({\textcolor{gray}{\scriptsize .}})
\plot 1 0 2.5 5 3.33 6 / %x
\plot 5 0 3.5 4 3.33 6 / %y
\setplotsymbol ({\textcolor{blue}{\scriptsize .}})
\plot 3.33 6 6 12 6.5 15 / %xy
\setplotsymbol ({\textcolor{gray}{\scriptsize .}})
\plot 8 0 9.5 4 7 10.5 / %n
\plot 12 0 10.5 5 7 10.5 / %d
\setplotsymbol ({\textcolor{red}{\scriptsize .}})
\plot 7 10.5 6.5 15 / %nd
\setplotsymbol ({\textcolor{gray}{\scriptsize .}})
\plot 6.5 15 6.5 16 / %xynd
\endpicture}


==> figancder.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip=\baselineskip
\setcoordinatesystem units <0.5cm, 0.5cm> point at 7 0
\setplotarea x from 0 to 6, y from 0 to 7
\axis bottom invisible ticks length <0pt>
  withvalues {\llap{Allelic state:}} {C} {C} {T} {T} /  at -1 0 2 4 6 / /
%\axis left ticks andacross numbered from 1 to 7 by 1 /
%\axis top ticks andacross numbered from 1 to 6 by 1 /
\put {T} [b] <0pt,2pt> at 3 6
\put {$\bullet$} at 1.5 3
\plot 0 0 3 6 /
\plot 2 0 1 2 /
\plot 4 0 2 4 /
\plot 6 0 3 6 /
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\setcoordinatesystem units <0.5cm, 0.5cm> point at -1 0
\setplotarea x from 0 to 6, y from 0 to 7
\axis bottom invisible ticks length <0pt>
  withvalues {C} {C} {T} {T} /  at 0 2 4 6 / /
%\axis left ticks andacross numbered from 1 to 7 by 1 /
%\axis top ticks andacross numbered from 1 to 6 by 1 /
\put {C} [b] <0pt,2pt> at 3 6
\put {$\bullet$} at 3 2
\put {$\bullet$} at 5 2
\plot 0 0 3 6 /
\plot 2 0 1 2 /
\plot 4 0 2 4 /
\plot 6 0 3 6 /

\endpicture}


==> figcongruent.tex <==
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip=\baselineskip
\setcoordinatesystem units <0.35cm, 0.35cm>
\setplotarea x from 1 to 11, y from 1 to 13
\axis bottom invisible ticks length <0pt>
  withvalues {$X$} {$Y$} {$N$} /  at 2 6 10 / /
\axis bottom invisible shiftedto y=-0.3 ticks length <0pt>
withvalues {1} {1} {0} /  at 2 6 10 / /
%\axis left ticks andacross numbered from 1 to 13 by 1 /
%\axis top ticks andacross numbered from 1 to 11 by 1 /
\plotheading{Pattern \textit{xy}}
\setplotsymbol ({\normalsize .})
\plot 1 1 5 9 5 13 /
\plot 3 1 4 3 5 1 / 
\plot 7 1 5 5 6 7 8.75 1.5 /
\plot 10.75 1.5 7 9 7 13 /
\setplotsymbol ({\textcolor{gray}{\scriptsize .}})
\plot 2 1 4 5 4.5 6 /
\plot 6 1 4.5 3.5 4.5 5 4.5 6 /
\setplotsymbol ({\textcolor{red}{\scriptsize .}})
\plot 4.5 6 5 7 5.75 10 6 11 /
\setplotsymbol ({\textcolor{gray}{\scriptsize .}})
\plot 9.75 1.5 6.5 8 6 11 6 13 /
%\arrow <10pt> [.2,.67] from 8.5 2 to 6.5 2
\endpicture}


==> fighyparch.tex <==
%auto-ignore
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip=\baselineskip
\setcoordinatesystem units <3.4mm, 3mm>
\setplotarea x from -2 to 17.5, y from 0 to 20
\axis bottom invisible ticks length <0pt>
  withvalues {$X$} {$Y$} {$N$} {$D$} {$S$} /  at 1 6 9 13 17 / /
\color{red}
\axis bottom invisible shiftedto y=-1.3 ticks length <0pt>
  withvalues {\llap{$d$:}} {0} {0} {0} {1} /
  at 0 1 6 9 13 / /
\color{blue}
\axis bottom invisible shiftedto y=-2.6 ticks length <0pt>
  withvalues {\llap{$xyn$:}} {1} {1} {1} {0} /
  at 0 1 6 9 13 / /
\color{black} % I issue this command twice, because otherwise,
\color{black} % the rest of the document is blue.
%\axis left ticks andacross numbered from 0 to 20 by 2 /
%\axis top ticks andacross numbered from 0 to 20 by 2 /
\setplotsymbol ({\normalsize .})
\plot 0 0 6 12 6 20 /   %X
\plot 2 0 3.5 3 5 0 /   %XY
\plot 7 0 4.5 5 7.12486206354179 10.249724127083585 /    %Y
%\arrow <10pt> [.2, .67] from 13.7 9 to 10.6 9
%\put {\small $\delta$} [t]  <0pt,-5pt> at 12.9 9
%\put {\small $\gamma$} [b]  <0pt,5pt> at 7.3 6
%\arrow <10pt> [.2,.67] from 5 6 to 9.6 6
\plot 8.17572 0 9.1757 5 10.036 6.7206 / %N
\plot 10 0 11 5 /       %N
\plot 12 0 11 5 /            %D
\plot 8 16 14.21226360816738 8.468963009740001 15.684 0 / %Sl
\plot 8 20 8 18.8112 15.8936 9.24189 17.4997 0 / %Sr
\plot 13.684 0 12.8151 5 11.3389 7.9523 8 12 8 16 / %Dr
\plot 7.12486206354179 10.249724127083585 10.036 6.7206 / % ND l
\arrow <10pt> [.2,.67] from 8.57571931984138 2 to 6 2
%\arrow <0pt> [.2,.67] from 11.75 1 to 10.25 1
%\arrow <10pt> [.2,.67] from 8.32572 1 to 6.5 1
\put {\small $\alpha$} [b]  <0pt,5pt> at 7.5 2
%\put {\small $\epsilon$} [t]  <0pt,-5pt> at 11 1
\put {\small $\beta$} [b]  <0pt,5pt> at 13.9889 4
\arrow <10pt> [.2,.67] from 14.9889 4 to 12.9889 4
\setplotsymbol ({\textcolor{gray}{\scriptsize .}})
\plot 1 0 7 12 7 13 /         % x, xy, bottom of xynd
\setplotsymbol ({\textcolor{blue}{\scriptsize .}})
\plot 7 13 7 20 /             % top of xynd
\setplotsymbol ({\textcolor{gray}{\scriptsize .}})
%\plot 6 0 5 2 9 2 9.8879 4 /  %y
\plot 6 0 4 4 4 6 / %y
\plot
   12.649562539059012 0.5
   11.946500312472102 4
   12.9889 4
/ % d
\plot
   9.187899999999999 0.5
   9.8879 4
   10.581012916966557 7.465564584832791
   7.31003 11.4308
   7 13 / % n and nd
\setplotsymbol ({\textcolor{red}{\scriptsize .}})
\plot
  7 20
  8 17.4055991158
  15.052936280502118 8.855426848697988
  15.896712358268855 4
  14.9889 4
/ % h
\endpicture}


==> figlinsort.tex <==
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip=\baselineskip
\setcoordinatesystem units <0.4cm, 0.4cm> point at 12 1
\setplotarea x from 1 to 11, y from 1 to 13
\axis bottom invisible ticks length <0pt>
  withvalues {$X$} {$Y$} {$N$} /  at 2 6 10 / /
\axis bottom invisible shiftedto y=-0.3 ticks length <0pt>
  withvalues {1} {0} {1} / at 2 6 10 / /
%\axis left ticks andacross numbered from 1 to 13 by 1 /
%\axis top ticks andacross numbered from 1 to 11 by 1 /
\plotheading{Pattern \textit{xn}}
\setplotsymbol ({\normalsize .})
\plot 1 1 5 9 5 13 /
\plot 3 1 4 3 5 1 / 
\plot 7 1 5 5 6 7 9 1 /
\plot 11 1 7 9 7 13 /
\setplotsymbol ({\textcolor{gray}{\scriptsize .}})
\plot 2 1  6 9 /
\plot 6 12 6 13 / % xyn
\plot 6 1 4.5 3.5 4.5 5 6.5 9 6 12 / %y
\setplotsymbol ({\textcolor{red}{\scriptsize .}})
\plot 6 9  6 12 / % x
\setplotsymbol ({\textcolor{gray}{\scriptsize .}})
\plot 10 1 6 9 / %n
%\arrow <10pt> [.2,.67] from 8.5 2 to 6.5 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\setcoordinatesystem units <0.4cm, 0.4cm> point at 0 1
\setplotarea x from 1 to 11, y from 1 to 13
\axis bottom invisible ticks length <0pt>
  withvalues {$X$} {$Y$} {$N$} /  at 2 6 10 / /
\axis bottom invisible shiftedto y=-0.3 ticks length <0pt>
  withvalues {0} {1} {1} / at 2 6 10 / /
%\axis left ticks andacross numbered from 1 to 13 by 1 /
%\axis top ticks andacross numbered from 1 to 11 by 1 /
\plotheading{Pattern \textit{yn}}
\setplotsymbol ({\normalsize .})
\plot 1 1 5 9 5 13 /
\plot 3 1 4 3 5 1 / 
\plot 7 1 5 5 6 7 9 1 /
\plot 11 1 7 9 7 13 /
\setplotsymbol ({\textcolor{gray}{\scriptsize .}})
\plot 2 1  6 9 6 13 /
\plot 6 1 4.5 3.5 4.5 5 6.5 9 / %y
\setplotsymbol ({\textcolor{red}{\scriptsize .}})
\plot 6.5 9  6 12 / % x
\setplotsymbol ({\scriptsize .})
\plot 10 1 6.5 8 6.5 9 / %n
%\arrow <10pt> [.2,.67] from 8.5 2 to 6.5 2
\endpicture}


==> figmix.tex <==
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip=\baselineskip
\setcoordinatesystem units <0.35cm, 0.35cm> point at 12 1
\setplotarea x from 1 to 11, y from 1 to 13
\axis bottom invisible ticks length <0pt>
  withvalues {$X$} {$Y$} {$N$} /  at 2 6 10 / /
\axis bottom invisible shiftedto y=-0.3 ticks length <0pt>
withvalues  {1} {0} {0} /  at 2 6 10 / /
%\axis left ticks andacross numbered from 1 to 13 by 1 /
%\axis top ticks andacross numbered from 1 to 11 by 1 /
\plotheading{Without admixture}
\setplotsymbol ({\normalsize .})
\plot 1 1 5 9 5 13 /
\plot 3 1 4 3 5 1 / 
\plot 7 1 5 5 6 7 9 1 /
\plot 11 1 7 9 7 13 /
\setplotsymbol ({\textcolor{gray}{\scriptsize .}})
\plot 4 5 5 7 5.75 10 6 11 6 13 / %x
\plot 6 1 4 5 / %y
\setplotsymbol ({\textcolor{blue}{\scriptsize .}})
\plot 2 1 4 5  / %x
\setplotsymbol ({\textcolor{gray}{\scriptsize .}})
\plot 8.5 4 6.5 8 6 11 / %n
\setplotsymbol ({\textcolor{gray}{\scriptsize .}})
\plot 10 1 8.5 4 / %n
\setplotsymbol ({\normalsize .})
%\arrow <10pt> [.2,.67] from 8.5 2 to 6.5 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\setcoordinatesystem units <0.35cm, 0.35cm> point at -1 1
\setplotarea x from 1 to 11, y from 1 to 13
\axis bottom invisible ticks length <0pt>
  withvalues {$X$} {$Y$} {$N$} /  at 2 6 10 / /
\axis bottom invisible shiftedto y=-0.3 ticks length <0pt>
withvalues {1} {0} {0} /  at 2 6 10 / /
\axis bottom invisible shiftedto y=-1.3 ticks length <0pt>
withvalues  {0} {1} {1} /  at 2 6 10 / /
%\axis left ticks andacross numbered from 1 to 13 by 1 /
%\axis top ticks andacross numbered from 1 to 11 by 1 /
\plotheading{With admixture}
\setplotsymbol ({\normalsize .})
\plot 1 1 5 9 5 13 /
\plot 3 1 4 3 5 1 / 
\plot 7 1 5 5 6 7 9 1 /
\plot 11 1 7 9 7 13 /
\setplotsymbol ({\textcolor{gray}{\scriptsize .}})
\plot 2 1 5 7 5.75 10 6 11 6 13 / %x
\plot 6 1 5.5 2 9 2  8.5 4 / %y
\setplotsymbol ({\textcolor{blue}{\scriptsize .}})
\plot 2 1 5 7 5.75 10 6 11 / %x
\setplotsymbol ({\textcolor{red}{\scriptsize .}})
\plot 8.5 4 6.5 8 6 11 /
\setplotsymbol ({\textcolor{gray}{\scriptsize .}})
\plot 10.5 1 8.5 4 / %n
\setplotsymbol ({\normalsize .})
\arrow <10pt> [.2,.67] from 8.5 2 to 6.5 2
\endpicture}


==> fignotation.tex <==
%-*-latex-*-
\mbox{\beginpicture
\headingtoplotskip=\baselineskip
\setcoordinatesystem units <0.35cm, 0.35cm>
\setplotarea x from 1 to 11, y from 1 to 13
\axis bottom invisible ticks length <0pt>
  withvalues {$X$} {$Y$} {$N$} /  at 2 6 10 / /
%\axis left ticks andacross numbered from 1 to 13 by 1 /
%\axis top ticks andacross numbered from 1 to 11 by 1 /
\setplotsymbol ({\normalsize .})
\plot 1 1 5 9 5 13 /
\plot 3 1 4 3 5 1 / 
\plot 7 1 5 5 6 7 8.75 1.5 /
\plot 10.75 1.5 7 9 7 13 /
\put {\textit{XY}} at 4 4
\put {\textit{XYN}} at 6 8
\endpicture}

